First-Principles Effective Mass in the Three-Dimensional Uniform Electron Gas

The quasiparticle effective mass $m^*$ of the three-dimensional uniform electron gas (UEG) is a fundamental Fermi-liquid parameter whose value and density dependence have remained controversial for decades. Using renormalized perturbation theory with explicit counterterms, we determine $m^*$ in the metallic regime ($r_s \le 6$) from first principles by two complementary routes -- the self-energy and the forward-scattering four-point vertex via the $p$-wave spin-symmetric Landau parameter $F_1^s$ -- that agree within uncertainties at each density through sixth renormalized order. The resulting $m^*/m$ remains close to unity throughout the metallic regime, with a shallow non-monotonic density dependence -- a minimum near $r_s\approx 1$ followed by a gentle upturn -- reflecting the interplay of exchange and dynamical screening in the self-energy, and disfavoring strong monotonic suppression. This finding supports a physical picture for the metallic UEG in which dominant charge correlations are concentrated in nearly forward scattering and generate only a weak $F_1^s$ component.

==> fig_diagrams.tex <==
% Requires: \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,decorations.markings,arrows.meta,calc,shapes.misc}

\begin{tikzpicture}[
        fermion/.style={thick,
                postaction={decorate,
                        decoration={markings,
                                mark=at position 0.55 with
                                    {\arrow{Stealth[length=4.5pt,width=3.5pt]}}}}},
        yukawa/.style={thick,
                decorate,decoration={snake,amplitude=1.1pt,segment length=4.5pt,
                        pre length=2.5pt,post length=2.5pt}},
        ctmu/.style={draw,thick,circle,fill=white,inner sep=0pt,minimum size=5pt,
                path picture={\draw[thick]
                        (path picture bounding box.north west)--(path picture bounding box.south east)
                        (path picture bounding box.south west)--(path picture bounding box.north east);}},
        ctV/.style={fill=black,rectangle,inner sep=0pt,minimum size=3.5pt},
        dot/.style={circle,fill=black,inner sep=0pt,minimum size=2.5pt},
        lbl/.style={font=\scriptsize},
        olbl/.style={font=\scriptsize,text=black!60},
        every node/.style={font=\normalsize},
        % 【修改点1】：全局比例放大，从 0.55cm 提升至 0.65cm，使图整体更饱满
        x=0.65cm, y=0.65cm
    ]

    % ==========================================================
    %  (a)  SELF-ENERGY  Σ  (Row 1 & Row 2)
    % ==========================================================
    \node[font=\small\bfseries,anchor=east] at (0,1.6) {(a)};

    %%% Row 1 Labels & Grid (位置更加紧凑)
    \node[olbl] at (2.0, 1.4) {order 1};
    \node[olbl] at (8.0, 1.4) {order 2 CT};
    \draw[black!50,densely dashed] (4.0,-0.4) -- (4.0,1.5);

    %%% --- Diagram 1: Fock ---
    \begin{scope}[shift={(1.0,0)}]
        \coordinate (a) at (0,0);
        \coordinate (b) at (2.0,0);
        \draw[fermion] (-0.6,0) -- (a);
        \draw[fermion] (a) -- (b);
        \draw[fermion] (b) -- (2.6,0);
        \draw[yukawa] (a) to[bend left=80] (b);
        \node[dot] at (a) {}; \node[dot] at (b) {};
    \end{scope}

    %%% --- Diagram 2: CT Fock + δg ---
    \begin{scope}[shift={(5.0,0)}]
        \coordinate (a) at (0,0);
        \coordinate (b) at (2.0,0);
        \coordinate (m) at (1.0,0);
        \draw[fermion] (-0.6,0) -- (a);
        \draw[fermion] (a) -- (m);
        \draw[fermion] (m) -- (b);
        \draw[fermion] (b) -- (2.6,0);
        \draw[yukawa] (a) to[bend left=80] (b);
        \node[ctmu] at (m) {};
        \node[lbl,below=3pt] at (m) {$\delta \mu^{(1)}$};
        \node[dot] at (a) {}; \node[dot] at (b) {};
    \end{scope}

    %%% --- Diagram 3: CT Fock + δV ---
    \begin{scope}[shift={(9.0,0)}]
        \coordinate (a) at (0,0);
        \coordinate (b) at (2.0,0);
        \draw[fermion] (-0.6,0) -- (a);
        \draw[fermion] (a) -- (b);
        \draw[fermion] (b) -- (2.6,0);
        \draw[yukawa] (a) to[bend left=80] node[pos=0.5, ctV] (ym) {} (b);
        % \node[lbl,above=3pt] at (ym) {$\delta_V^{(1)}$};
        % \node[lbl,above=3pt] at (ym) {$\lambda_R/4\pi e^2$};
        \node[dot] at (a) {}; \node[dot] at (b) {};
    \end{scope}

    %%% Row 2 Labels
    \node[olbl] at (6.0, -1.5) {order 2};

    %%% --- Diagram 4: Bubble self-energy ---
    % 【修改点2】：Y轴间距大幅压缩 (shift y= -3.0)
    \begin{scope}[shift={(1.0,-3.0)}]
        \coordinate (v1) at (0,0);
        \coordinate (v2) at (2.0,0);
        % \coordinate (v3) at (0.5,1.2);
        % \coordinate (v4) at (1.5,1.2);
        \coordinate (v3) at (0.5,1.0);
        \coordinate (v4) at (1.5,1.0);
        \draw[fermion] (-0.6,0) -- (v1);
        \draw[fermion] (v1) -- (v2);
        \draw[fermion] (v2) -- (2.6,0);
        \draw[yukawa] (v1) -- (v3);
        \draw[yukawa] (v2) -- (v4);
        \draw[fermion] (v3) to[bend left=60] (v4);
        \draw[fermion] (v4) to[bend left=60] (v3);
        \node[dot] at (v1) {}; \node[dot] at (v2) {};
        \node[dot] at (v3) {}; \node[dot] at (v4) {};
    \end{scope}

    %%% --- Diagram 5: Nested / rainbow ---
    \begin{scope}[shift={(5.0,-3.0)}]
        \coordinate (v1) at (0,0);
        \coordinate (v2) at (0.6,0);
        \coordinate (v3) at (1.4,0);
        \coordinate (v4) at (2.0,0);
        \draw[fermion] (-0.6,0) -- (v1);
        \draw[fermion] (v1) -- (v2);
        \draw[fermion] (v2) -- (v3);
        \draw[fermion] (v3) -- (v4);
        \draw[fermion] (v4) -- (2.6,0);
        \draw[yukawa] (v1) to[bend left=80] (v4);
        \draw[yukawa] (v2) to[bend left=80] (v3);
        \node[dot] at (v1) {}; \node[dot] at (v2) {};
        \node[dot] at (v3) {}; \node[dot] at (v4) {};
    \end{scope}

    %%% --- Diagram 6: Crossed ---
    \begin{scope}[shift={(9.0,-3.0)}]
        \coordinate (v1) at (0,0);
        \coordinate (v2) at (0.6,0);
        \coordinate (v3) at (1.4,0);
        \coordinate (v4) at (2.0,0);
        \draw[fermion] (-0.6,0) -- (v1);
        \draw[fermion] (v1) -- (v2);
        \draw[fermion] (v2) -- (v3);
        \draw[fermion] (v3) -- (v4);
        \draw[fermion] (v4) -- (2.6,0);
        \draw[yukawa] (v1) to[bend left=75] (v3);
        \draw[yukawa] (v2) to[bend right=75] (v4);
        \node[dot] at (v1) {}; \node[dot] at (v2) {};
        \node[dot] at (v3) {}; \node[dot] at (v4) {};
    \end{scope}

    % ==========================================================
    %  (b)  PROPER FOUR-POINT VERTEX  Γ₄  (Row 3 & Row 4)
    % ==========================================================
    % 【修改点3】：去掉了 (a)(b) 之间的虚线，进一步拉近距离
    \node[font=\small\bfseries,anchor=east] at (0,-5.0) {(b)};

    %%% Row 3 Labels & Grid 
    \node[olbl] at (4.0, -5.0) {order 1};
    \node[olbl] at (10.0,-5.0) {order 2 CT};
    \draw[black!50,densely dashed] (8.0,-7.6) -- (8.0,-5.0);

    %%% --- Diagram 1: Direct ---
    \begin{scope}[shift={(2.0,-6.6)}]
        \coordinate (vl) at (-0.8,0);
        \coordinate (vr) at (0.8,0);
        \draw[fermion] (-1.4,-0.8) -- (vl);
        \draw[fermion] (vl) -- (-1.4, 0.8);
        \draw[fermion] ( 1.4,-0.8) -- (vr);
        \draw[fermion] (vr) -- ( 1.4, 0.8);
        \draw[yukawa] (vl) -- (vr);
        \node[dot] at (vl) {}; \node[dot] at (vr) {};
    \end{scope}

    %%% --- Diagram 2: Exchange (带弧度的出射外腿) ---
    \begin{scope}[shift={(6.0,-6.6)}]
        \coordinate (vl) at (-0.8,0);
        \coordinate (vr) at (0.8,0);
        \draw[fermion] (-1.4,-0.8) -- (vl);
        \draw[fermion] (1.4,-0.8) -- (vr);
        % 【修改点4】：出射腿采用平滑的贝塞尔曲线交叉
        % \draw[fermion] (vl) to[out=45, in=210] (1.4, 0.8);
        % \draw[fermion] (vr) to[out=135, in=-30] (-1.4, 0.8);
        \draw[fermion] (vl) to[out=45, in=190] (1.4, 0.8);
        \draw[fermion] (vr) to[out=135, in=-10] (-1.4, 0.8);
        \draw[yukawa] (vl) -- (vr);
        \node[dot] at (vl) {}; \node[dot] at (vr) {};
    \end{scope}

    %%% --- Diagram 3: Counterterm on Direct ---
    \begin{scope}[shift={(10.0,-6.6)}]
        \coordinate (vl) at (-0.8,0);
        \coordinate (vr) at (0.8,0);
        \draw[fermion] (-1.4,-0.8) -- (vl);
        \draw[fermion] (vl) -- (-1.4, 0.8);
        \draw[fermion] ( 1.4,-0.8) -- (vr);
        \draw[fermion] (vr) -- ( 1.4, 0.8);
        \draw[yukawa] (vl) -- node[pos=0.5, ctV] (vm) {} (vr);
        % \node[lbl,above=3pt] at (vm) {$\delta_V^{(1)}$};
        \node[dot] at (vl) {}; \node[dot] at (vr) {};
    \end{scope}

    %%% Row 4 Labels
    % \node[olbl] at (6.0, -8.7) {order 2};
    \node[olbl] at (6.0, -8.2) {order 2};

    %%% --- Diagram 4: Bubble ---
    \begin{scope}[shift={(2.0,-9.8)}]
        \coordinate (vl) at (-1.1,0);
        \coordinate (vr) at (1.1,0);
        \coordinate (vml) at (-0.5,0);
        \coordinate (vmr) at (0.5,0);
        \draw[fermion] (-1.6,-0.8) -- (vl);
        \draw[fermion] (vl) -- (-1.6, 0.8);
        \draw[fermion] ( 1.6,-0.8) -- (vr);
        \draw[fermion] (vr) -- ( 1.6, 0.8);
        \draw[yukawa] (vl) -- (vml);
        \draw[yukawa] (vmr) -- (vr);
        \draw[fermion] (vml) to[bend left=70] (vmr);
        \draw[fermion] (vmr) to[bend left=70] (vml);
        \node[dot] at (vl) {}; \node[dot] at (vr) {};
        \node[dot] at (vml) {}; \node[dot] at (vmr) {};
    \end{scope}

    %%% --- Diagram 5: Exchange Vertex Correction (提前，并加入外腿弧度) ---
    % 【修改点5】：与Box图互换了位置
    \begin{scope}[shift={(6.0,-9.8)}]
        \coordinate (A) at (-0.8, -0.6);
        \coordinate (C) at (-0.8,  0.6);
        \coordinate (B) at (-0.3,  0.0);
        \coordinate (D) at ( 0.6,  0.0);

        \draw[fermion] (-1.4, -0.9) -- (A);
        \draw[fermion] ( 1.4, -0.9) -- (D);

        % 平滑的出射交叉腿
        % \draw[fermion] (C) to[out=15, in=210] (1.4, 0.9);
        % \draw[fermion] (D) to[out=135, in=-30] (-1.4, 0.9);
        \draw[fermion] (C) to[out=15, in=190] (1.4, 0.9);
        \draw[fermion] (D) to[out=135, in=-10] (-1.4, 0.9);

        % 左侧内部顶角修正
        \draw[fermion] (A) -- (B);
        \draw[fermion] (B) -- (C);
        \draw[yukawa]  (A) to[bend left=55] (C);
        \draw[yukawa] (B) -- (D);

        \node[dot] at (A) {}; \node[dot] at (B) {};
        \node[dot] at (C) {}; \node[dot] at (D) {};
    \end{scope}

    %%% --- Diagram 6: Box (靠后放置) ---
    \begin{scope}[shift={(10.0,-9.8)}]
        \coordinate (bl) at (-0.8,-0.6);
        \coordinate (br) at (0.8,-0.6);
        \coordinate (tl) at (-0.8,0.6);
        \coordinate (tr) at (0.8,0.6);
        \draw[fermion] (-1.4,-0.9) -- (bl);
        \draw[fermion] (tl) -- (-1.4, 0.9);
        \draw[fermion] ( 1.4,-0.9) -- (br);
        \draw[fermion] (tr) -- ( 1.4, 0.9);
        \draw[fermion] (bl) -- (tl);
        \draw[fermion] (br) -- (tr);
        \draw[yukawa] (bl) -- (br);
        \draw[yukawa] (tl) -- (tr);
        \node[dot] at (bl) {}; \node[dot] at (br) {};
        \node[dot] at (tl) {}; \node[dot] at (tr) {};
    \end{scope}

    % ==========================================================
    %  LEGEND
    % ==========================================================
    % 图例也相应上移
    \begin{scope}[shift={(0.5,-12.0)}]
        \draw[fermion] (0,0) -- (1.0,0);
        \node[anchor=west,lbl] at (1.1,0) {$G_0(\mu_R)$};

        \draw[yukawa]  (3.8,0) -- (4.8,0);
        \node[anchor=west,lbl] at (4.9,0) {$V_q(\lambda_R)$};

        \node[ctmu] at (7.8,0) {};
        \node[anchor=west,lbl] at (8.1,0) {$\delta\mu$};

        \node[ctV]  at (10.0,0) {};
        \node[anchor=west,lbl] at (10.2,0) {$\frac{\lambda_R}{4\pi e^2}$};
    \end{scope}

\end{tikzpicture}
